RIS-Enabled Localization Continuity Under Near-Field Conditions

Reconfigurable intelligent surfaces (RISs) have the potential to enable user localization in scenarios where traditional approaches fail. Building on prior work in single-antenna RIS-enabled localization, we investigate the potential to exploit wavefront curvature in geometric near-field conditions. Via a Fisher information analysis, we demonstrate that while near-field improves localization accuracy mostly at short distances when the line-of-sight (LoS) path is present, it could still provide reasonable performance when this path is blocked by relying on a single RIS reflection.

==> Figures/FF.tex <==
\begin{tikzpicture}
    \newcommand\ix{6}
    \newcommand\iy{6}
    \node (image) [anchor=south west]{\includegraphics[width=\ix cm]{Figures/figure3a.jpg}};
    %\gettikzxy{(image.north east)}{\ix}{\iy};
    %\draw [help lines] (0,0) grid (\ix,\iy);
    %\node at (.5*\ix,-.01*\iy){\footnotesize x-coordinate(m)};
    %\node[rotate=90] at (.1*\ix,.4*\iy){\footnotesize y-coordinate(m)};
    %\node[rotate=0] at (.5*\ix,.8*\iy){\footnotesize PEB in FF regime with NLOS};
\end{tikzpicture}

==> Figures/NF.tex <==
\begin{tikzpicture}
    \newcommand\ix{6}
    \newcommand\iy{6}
    \node (image) [anchor=south west]{\includegraphics[width=\ix cm]{Figures/figure3b.jpg}};
    %\gettikzxy{(image.north east)}{\ix}{\iy};
    %\draw [help lines] (0,0) grid (\ix,\iy);
    %\node at (.5*\ix,-.01*\iy){\footnotesize x-coordinate(m)};
    %\node[rotate=90] at (.1*\ix,.4*\iy){\footnotesize y-coordinate(m)};
    %\node[rotate=0] at (.5*\ix,.8*\iy){\footnotesize PEB in NF regime with NLOS};
\end{tikzpicture}

==> figure4tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.2,
xmax=30,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\norm{\vect{p}-\vect{p}_1}$ (m)},
ymode=log,
ymin=1e-04,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
legend columns=2,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.01	3.27409677825949e-05\\
0.02	4.50580327030239e-05\\
0.03	6.14402294190084e-05\\
0.04	7.94524122532985e-05\\
0.05	9.82480124381133e-05\\
0.06	0.000117458140656199\\
0.07	0.000136946300987036\\
0.1	0.000196335302248646\\
0.2	0.000398291673483173\\
0.4	0.000811701477729711\\
0.6	0.00123728254081438\\
0.8	0.00167745359060928\\
1	0.00213465373370175\\
2	0.00477755087140558\\
4	0.0132705690079579\\
6	0.0308533062168294\\
8	0.0676462036841984\\
10	0.137437747577923\\
15	0.551838527353413\\
20	1.48726429851195\\
25	3.16429670937508\\
30	5.80316458590026\\
};
\addlegendentry{\small{$32\times 32$, LOS, FF}}

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
0.01	1.9230779471565e-06\\
0.02	2.14669104349471e-06\\
0.03	2.80694472614063e-06\\
0.04	3.72860363654371e-06\\
0.05	4.90799694559718e-06\\
0.06	6.37231822002918e-06\\
0.07	8.15893711460361e-06\\
0.08	1.03085783812187e-05\\
0.0900000000000001	1.28634606227303e-05\\
0.1	1.58680063046741e-05\\
0.2	8.01026590977846e-05\\
0.4	0.000462203457316919\\
0.6	0.0010283677635784\\
0.8	0.0015660665961521\\
1	0.00207154912593525\\
2	0.00476770126476621\\
4	0.0132683553288951\\
6	0.0308508621113893\\
8	0.0676404271496689\\
10	0.137421820162235\\
15	0.551731484891036\\
20	1.48688711693396\\
25	3.16326659391883\\
30	5.80095638890762\\
};
\addlegendentry{\small{$32\times 32$,  LOS, NF}}

\addplot [color=green, dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0.01	1.63764564874327e-05\\
0.02	2.25291943493055e-05\\
0.03	3.07231050731667e-05\\
0.04	3.97246113194047e-05\\
0.05	4.91146356217026e-05\\
0.06	5.87267361604377e-05\\
0.08	7.83071907684645e-05\\
0.1	9.8152216183062e-05\\
0.2	0.000199039197143627\\
0.4	0.000404969799528277\\
0.6	0.000615767630632646\\
0.8	0.000831945198119025\\
1	0.00105426532762311\\
2	0.00229038341565355\\
4	0.00596180886035051\\
6	0.0134874957330394\\
8	0.0297277279875041\\
10	0.0612390152950383\\
20	0.68811629376417\\
25	1.4741429182166\\
30	2.71477683856173\\
};
\addlegendentry{\small{$64\times 64$, LOS, FF}}

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
0.01	1.41003597279184e-06\\
0.02	1.35422045166687e-06\\
0.03	1.55897590962835e-06\\
0.04	1.84851696367033e-06\\
0.05	2.19415213095934e-06\\
0.06	2.59064897751313e-06\\
0.07	3.03895364804904e-06\\
0.08	3.54216124825886e-06\\
0.0900000000000001	4.10439166555524e-06\\
0.1	4.73014652331932e-06\\
0.2	1.56247835583975e-05\\
0.4	7.95998504285132e-05\\
0.6	0.000228362618797284\\
0.8	0.000464621292787929\\
1	0.000752700614245324\\
2	0.00221202261968248\\
4	0.00594079854989451\\
6	0.0134660635531969\\
8	0.0296845931449425\\
10	0.0611360127815578\\
20	0.685731537923434\\
25	1.4679414605845\\
30	2.70201288762491\\
};
\addlegendentry{\small{$64\times 64$, LOS, NF}}

\addplot [color=blue, dashed, line width=1.0pt]%mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	8.18756029376008e-06\\
0.02	1.12644496961097e-05\\
0.03	1.53611334021512e-05\\
0.04	1.98615306764648e-05\\
0.05	2.45577229103111e-05\\
0.06	2.93638955176812e-05\\
0.07	3.42357393375074e-05\\
0.08	3.91529822424895e-05\\
0.0900000000000001	4.41022983216701e-05\\
0.1	4.90757690468643e-05\\
0.2	9.9505517901522e-05\\
0.4	0.000202379465725721\\
0.6	0.000307523021812498\\
0.8	0.000415127538373768\\
1	0.000525492155628943\\
2	0.00113257370268203\\
4	0.0028907095210764\\
6	0.00647897196558606\\
8	0.0143068183964152\\
10	0.0296117189095345\\
15	0.122933837560334\\
20	0.336766562103505\\
25	0.722974393379541\\
30	1.33327863137298\\
};
\addlegendentry{\small{$128\times128$, LOS, FF}}

\addplot [color=blue,line width=1.0pt]
  table[row sep=crcr]{%
0.01	1.13422093322343e-06\\
0.02	9.95684662364145e-07\\
0.03	1.0602020901192e-06\\
0.04	1.17147565113766e-06\\
0.05	1.3027549640803e-06\\
0.06	1.44698802101022e-06\\
0.07	1.60204226596769e-06\\
0.08	1.76732978295935e-06\\
0.0900000000000001	1.94287333879446e-06\\
0.1	2.12899599295365e-06\\
0.2	4.68561627426677e-06\\
0.4	1.55652006377956e-05\\
0.6	3.87265263577547e-05\\
0.8	7.95295248270777e-05\\
1	0.000142266975019664\\
2	0.00077893331594684\\
4	0.00273460180425875\\
6	0.0063159062578735\\
8	0.0139879423713085\\
10	0.0288655515753207\\
15	0.118289242515442\\
20	0.320046754221022\\
25	0.680178244349008\\
30	1.2443997307649\\
};
\addlegendentry{\small{$128\times 128$, LOS, NF}}

\end{axis}
\end{tikzpicture}%

==> figure5tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
%at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=0.2,
xmax=30,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\norm{\vect{p}-\vect{p}_1}$ (m)},
ymode=log,
ymin=1e-4,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB (m)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
0.01	1.9230779471565e-06\\
0.02	2.14669104349471e-06\\
0.03	2.80694472614063e-06\\
0.04	3.72860363654371e-06\\
0.05	4.90799694559718e-06\\
0.06	6.37231822002918e-06\\
0.07	8.15893711460361e-06\\
0.08	1.03085783812187e-05\\
0.0900000000000001	1.28634606227303e-05\\
0.1	1.58680063046741e-05\\
0.2	8.01026590977846e-05\\
0.4	0.000462203457316919\\
0.6	0.0010283677635784\\
0.8	0.0015660665961521\\
1	0.00207154912593525\\
2	0.00476770126476621\\
4	0.0132683553288951\\
6	0.0308508621113893\\
8	0.0676404271496689\\
10	0.137421820162235\\
15	0.551731484891036\\
20	1.48688711693396\\
25	3.16326659391883\\
30	5.80095638890762\\
};
\addlegendentry{\small{$32\times 32$, LOS, NF}}

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
0.01	1.92462135579134e-06\\
0.02	2.14800973105558e-06\\
0.03	2.80876885618469e-06\\
0.04	3.7311604803017e-06\\
0.05	4.91201047220193e-06\\
0.06	6.37901172015407e-06\\
0.07	8.16952965952151e-06\\
0.08	1.03252289327342e-05\\
0.0900000000000001	1.28901743445148e-05\\
0.1	1.59099623818101e-05\\
0.2	8.16357213374985e-05\\
0.4	0.000559088049137689\\
0.6	0.00182721710175131\\
0.8	0.00428143358572522\\
1	0.00831712400519524\\
2	0.0660558142694641\\
10	8.23771018512028\\
30	222.398903575885\\
};
\addlegendentry{\small{$32\times 32$, NLOS, NF}}

\addplot [color=red, dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0.01	1.41256504766874e-06\\
0.02	1.35570222453761e-06\\
0.03	1.56028587302255e-06\\
0.04	1.84985733909999e-06\\
0.05	2.19563674424355e-06\\
0.06	2.59237813165441e-06\\
0.07	3.04102720821577e-06\\
0.08	3.54471612545916e-06\\
0.0900000000000001	4.10753929597977e-06\\
0.1	4.73409939223749e-06\\
0.2	1.56642449557332e-05\\
0.4	8.10575664476213e-05\\
0.6	0.000245127836577353\\
0.8	0.000557166600392195\\
1	0.00106651333207967\\
2	0.00829958968745036\\
4	0.0659301318886838\\
15	3.4691589162079\\
30	27.7497679600484\\
};
\addlegendentry{\small{$64\times 64$, NLOS, NF}}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.01	1.13962115351159e-06\\
0.02	9.98167704653774e-07\\
0.03	1.06197143192218e-06\\
0.04	1.17295846915006e-06\\
0.05	1.30410180837754e-06\\
0.06	1.44828808561618e-06\\
0.07	1.60333448457182e-06\\
0.08	1.76865052229306e-06\\
0.0900000000000001	1.94425936817404e-06\\
0.1	2.13045399887689e-06\\
0.2	4.68946392214746e-06\\
0.4	1.56032004302303e-05\\
0.6	3.90014660194516e-05\\
0.8	8.09135926832265e-05\\
1	0.000147476584314566\\
2	0.00106574271756823\\
4	0.00829521776121828\\
6	0.0278517143628263\\
8	0.0658987957516204\\
10	0.128600000686276\\
15	0.433662994541285\\
20	1.02764154795162\\
25	2.00684085177862\\
30	3.46756609503463\\
};
\addlegendentry{\small{$128\times 128$, NLOS, NF}}

\end{axis}


%\begin{axis}[%
%width=16in,
%height=7.8in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%
